No Gelation and Global Existence for a Boltzmann Equation with Regularly Varying Mass-Exchange Rates

We develop a no-gelation mechanism that yields global solutions to the spatially homogeneous Boltzmann equation with mass exchange for Grad-cutoff hard potentials $B=E^\gamma b(\xi), 0<\gamma<1$ and regularly varying mass-exchange rates. Without assuming any higher mass moment, we construct a convex superlinear weight assembled from dyadic hinges. Production of the weighted moment by collisions between large particles of comparable mass is absorbed by dissipation through collisions with a uniformly populated reservoir of bounded-mass particles. Regular variation makes the signed increments in these two collision configurations comparable, while mass conservation and $\gamma<1$ yield the vanishing factor $L^{\gamma-1}$. This yields a uniform moment bound of the mass-cutoff approximations on every finite time interval and rules out finite-time mass escape to infinity. Consequently, for every nonnegative initial density with finite physical moments, we obtain a global integral weak solution.

==> rv_diagram.tikz <==

\definecolor{rvNavy}{HTML}{0B3766}
\definecolor{rvNavySoft}{HTML}{7698B2}
\definecolor{rvBodyBase}{HTML}{AFCADD}
\definecolor{rvCellOne}{HTML}{D6E7F2}
\definecolor{rvCellTwo}{HTML}{C9DEEC}
\definecolor{rvCellThree}{HTML}{BDD6E7}
\definecolor{rvCoral}{HTML}{FF5A28}
\definecolor{rvCoralDark}{HTML}{D63B12}
\definecolor{rvText}{HTML}{111820}

\tikzset{
  rv frame/.style={draw=rvNavy,line width=.52pt},
  rv title/.style={font=\sffamily\small\bfseries,text=rvText,align=center},
  rv exponent/.style={font=\small,text=rvText},
  rv legend/.style={font=\sffamily\scriptsize,text=rvText,anchor=west},
  rv navy boundary/.style={draw=rvNavy,line width=.72pt,line cap=round,line join=round},
  rv cell seam/.style={draw=rvNavySoft,opacity=.76,line width=.19pt,line cap=round,line join=round},
  rv active line/.style={draw=rvCoral,line width=.58pt,line cap=round,line join=round,preaction={draw=rvCoralDark,line width=.95pt}},
  rv capacity line/.style={draw=rvCoral,line width=1.85pt,line cap=round,line join=round,preaction={draw=rvCoralDark,line width=2.70pt}}
}

\newcommand{\rvDisc}[3]{%
  \shade[inner color=rvCellOne,outer color=rvBodyBase] (#1,#2) circle[radius=#3];
  \draw[rv navy boundary] (#1,#2) circle[radius=#3];
}
\newcommand{\rvDot}[2]{%
  \fill[rvCoralDark] (#1,#2) circle[radius=5.0];
  \fill[rvCoral] (#1,#2) circle[radius=3.9];
}

\begin{tikzpicture}[x=.01cm,y=-.01cm]
  \path[use as bounding box] (0,0) rectangle (1536,1024);
  % Panel frames.
  \draw[rv frame] (17,14) rectangle (764,450);
  \draw[rv frame] (779,14) rectangle (1523,450);
  \draw[rv frame] (17,467) rectangle (764,925);
  \draw[rv frame] (779,467) rectangle (1523,925);

  % Labels.
  \node[rv title] at (390,44) {(a) Bulk-controlled exchange};
  \node[rv exponent] at (390,82) {$p=1$};
  \node[rv title] at (1151,44) {(b) Surface-controlled exchange};
  \node[rv exponent] at (1151,82) {$p=(d-1)/d$};
  \node[rv title] at (390,490) {(c) Fractal-interface exchange};
  \node[rv exponent] at (390,527) {$p=d_a/d_f$};
  \node[rv title] at (1151,490) {(d) Capacity-limited exchange};
  \node[rv exponent] at (1151,527) {$p=0$};

  % (a) Irregular bulk active sites.
  \rvDisc{389}{257}{153}
  \rvDot{394.0}{127.8}
  \rvDot{348.6}{141.6}
  \rvDot{446.6}{144.7}
  \rvDot{316.6}{154.3}
  \rvDot{409.0}{157.5}
  \rvDot{375.3}{171.5}
  \rvDot{489.4}{171.9}
  \rvDot{456.8}{180.4}
  \rvDot{286.7}{180.6}
  \rvDot{338.2}{183.4}
  \rvDot{422.9}{194.0}
  \rvDot{361.9}{200.4}
  \rvDot{502.2}{201.0}
  \rvDot{302.3}{210.3}
  \rvDot{469.0}{213.4}
  \rvDot{269.1}{217.5}
  \rvDot{393.9}{218.2}
  \rvDot{436.5}{226.2}
  \rvDot{337.6}{228.6}
  \rvDot{491.7}{242.8}
  \rvDot{369.6}{242.9}
  \rvDot{521.8}{243.0}
  \rvDot{290.1}{243.3}
  \rvDot{409.5}{254.6}
  \rvDot{258.9}{254.7}
  \rvDot{319.7}{254.9}
  \rvDot{449.8}{261.5}
  \rvDot{380.2}{276.4}
  \rvDot{345.7}{279.9}
  \rvDot{481.5}{280.2}
  \rvDot{513.8}{284.8}
  \rvDot{282.2}{286.7}
  \rvDot{414.7}{289.6}
  \rvDot{448.0}{300.6}
  \rvDot{317.6}{300.6}
  \rvDot{374.7}{309.2}
  \rvDot{495.1}{315.7}
  \rvDot{275.4}{319.8}
  \rvDot{410.7}{323.9}
  \rvDot{456.9}{330.2}
  \rvDot{345.4}{330.3}
  \rvDot{309.4}{339.0}
  \rvDot{488.1}{342.6}
  \rvDot{387.2}{350.1}
  \rvDot{431.4}{354.2}
  \rvDot{456.3}{367.2}
  \rvDot{324.2}{367.4}
  \rvDot{365.8}{375.8}
  \rvDot{415.7}{383.8}

  % (b) The active trace is inset so the navy geometric boundary remains visible.
  \rvDisc{1149}{261}{153}
  \draw[rvCoralDark,line width=1.35pt] (1149,261) circle[radius=148.5];
  \draw[rvCoral,line width=.82pt] (1149,261) circle[radius=148.5];

  % (c) Finite-scale porous aggregate: many explicit polygonal pieces.
  \def\rvFractalOuter{(704.5,764.0)--(700.0,779.5)--(695.5,778.0)--(692.0,769.5)--(677.5,772.0)--(676.5,780.0)--(685.5,798.0)--(677.5,806.0)--(675.5,815.0)--(680.5,821.0)--(676.5,823.0)--(676.5,831.0)--(667.5,836.0)--(664.5,853.0)--(649.0,855.5)--(641.5,871.0)--(638.0,874.5)--(628.0,874.5)--(622.0,882.5)--(596.0,885.5)--(593.0,876.5)--(583.5,875.0)--(581.5,867.0)--(585.5,862.0)--(577.5,857.0)--(575.5,847.0)--(564.5,840.0)--(566.5,836.0)--(560.5,827.0)--(562.5,818.0)--(550.0,818.5)--(544.5,812.0)--(541.5,803.0)--(543.5,799.0)--(534.5,787.0)--(522.0,789.5)--(513.0,785.5)--(509.5,782.0)--(509.5,771.0)--(498.5,767.0)--(497.5,753.0)--(510.5,741.0)--(497.0,729.5)--(494.5,736.0)--(488.5,738.0)--(486.5,755.0)--(472.5,758.0)--(475.5,761.0)--(472.0,773.5)--(459.0,774.5)--(453.0,780.5)--(443.0,774.5)--(439.5,776.0)--(441.5,782.0)--(430.5,791.0)--(442.5,809.0)--(438.5,815.0)--(448.0,817.5)--(459.0,798.5)--(464.0,798.5)--(475.0,807.5)--(484.0,795.5)--(501.0,798.5)--(509.0,808.5)--(515.5,811.0)--(512.5,822.0)--(520.5,829.0)--(516.5,839.0)--(526.0,845.5)--(529.0,842.5)--(531.0,844.5)--(531.0,840.5)--(542.0,843.5)--(552.0,839.5)--(553.5,857.0)--(564.5,863.0)--(559.5,873.0)--(565.5,876.0)--(557.0,878.5)--(552.5,888.0)--(546.0,890.5)--(537.0,887.5)--(535.0,883.5)--(527.0,883.5)--(519.0,867.5)--(505.0,865.5)--(493.5,873.0)--(485.0,896.5)--(467.0,897.5)--(459.0,901.5)--(455.0,894.5)--(437.5,891.0)--(433.5,879.0)--(438.5,872.0)--(435.5,858.0)--(421.0,860.5)--(412.0,854.5)--(412.5,864.0)--(418.5,870.0)--(409.5,879.0)--(408.0,887.5)--(381.0,887.5)--(372.0,896.5)--(358.0,896.5)--(351.0,886.5)--(331.0,888.5)--(330.0,883.5)--(323.0,881.5)--(303.0,886.5)--(298.5,883.0)--(298.5,873.0)--(303.5,867.0)--(296.0,861.5)--(290.0,866.5)--(283.0,863.5)--(280.0,871.5)--(271.0,867.5)--(260.0,869.5)--(255.5,867.0)--(255.0,857.5)--(244.0,856.5)--(239.0,849.5)--(227.0,846.5)--(224.5,834.0)--(231.5,824.0)--(227.5,810.0)--(225.0,806.5)--(215.0,810.5)--(205.5,807.0)--(205.5,799.0)--(201.5,795.0)--(205.5,789.0)--(200.5,782.0)--(200.5,768.0)--(206.5,765.0)--(203.0,760.5)--(195.0,759.5)--(194.5,768.0)--(187.5,770.0)--(187.5,749.0)--(191.5,742.0)--(184.5,734.0)--(195.5,719.0)--(193.5,696.0)--(188.5,692.0)--(195.5,685.0)--(197.0,674.5)--(217.5,671.0)--(216.5,654.0)--(211.5,649.0)--(211.5,643.0)--(218.5,639.0)--(221.0,623.5)--(234.5,622.0)--(233.5,614.0)--(240.5,610.0)--(236.5,600.0)--(242.5,587.0)--(262.0,587.5)--(274.0,571.5)--(295.0,576.5)--(295.5,581.0)--(301.0,584.5)--(297.5,572.0)--(302.5,562.0)--(308.0,559.5)--(316.0,562.5)--(319.0,558.5)--(329.0,558.5)--(331.0,555.5)--(334.0,562.5)--(342.5,564.0)--(344.5,571.0)--(341.5,574.0)--(349.0,577.5)--(355.0,575.5)--(361.0,567.5)--(382.0,570.5)--(385.5,574.0)--(384.5,587.0)--(389.5,590.0)--(386.5,595.0)--(402.5,606.0)--(402.5,614.0)--(397.5,620.0)--(391.0,626.5)--(382.0,622.5)--(381.5,629.0)--(378.0,632.5)--(376.0,628.5)--(373.0,635.5)--(369.0,635.5)--(368.0,630.5)--(352.0,634.5)--(339.0,622.5)--(335.5,626.0)--(335.5,635.0)--(340.5,639.0)--(340.5,644.0)--(334.5,650.0)--(334.0,666.5)--(347.0,666.5)--(348.5,658.0)--(358.0,653.5)--(378.0,659.5)--(389.0,655.5)--(396.5,665.0)--(396.0,673.5)--(401.0,670.5)--(410.0,671.5)--(415.0,667.5)--(424.5,676.0)--(424.0,680.5)--(436.0,684.5)--(440.0,678.5)--(452.0,673.5)--(454.0,675.5)--(450.5,661.0)--(442.5,656.0)--(444.5,648.0)--(443.0,651.5)--(438.0,651.5)--(433.5,641.0)--(426.0,638.5)--(422.5,630.0)--(426.0,623.5)--(431.5,622.0)--(432.5,617.0)--(431.5,602.0)--(425.5,595.0)--(422.5,574.0)--(441.0,558.5)--(443.5,559.0)--(442.0,563.5)--(460.0,563.5)--(464.0,550.5)--(474.0,551.5)--(485.0,540.5)--(490.0,540.5)--(498.0,547.5)--(507.0,545.5)--(513.0,551.5)--(525.0,549.5)--(536.5,555.0)--(539.5,574.0)--(553.5,580.0)--(549.0,587.5)--(543.5,589.0)--(542.5,595.0)--(555.0,610.5)--(559.5,606.0)--(556.0,607.5)--(553.5,604.0)--(555.5,594.0)--(561.5,590.0)--(561.5,580.0)--(568.0,570.5)--(580.0,567.5)--(588.0,576.5)--(595.5,577.0)--(596.5,589.0)--(588.5,594.0)--(593.5,601.0)--(592.0,609.5)--(600.0,611.5)--(608.0,608.5)--(613.0,598.5)--(621.0,600.5)--(624.5,613.0)--(639.5,621.0)--(637.0,639.5)--(658.0,638.5)--(663.5,642.0)--(664.5,648.0)--(670.5,652.0)--(671.5,666.0)--(685.5,672.0)--(685.5,682.0)--(676.5,690.0)--(677.5,703.0)--(669.5,708.0)--(667.0,714.5)--(658.0,712.5)--(654.5,725.0)--(666.0,731.5)--(684.0,724.5)--(686.5,738.0)--(693.5,742.0)--(693.5,752.0)--cycle}
  \shade[top color=rvCellOne,bottom color=rvBodyBase] \rvFractalOuter;
  % Fixed irregular Voronoi ridges resolve the finite primary domains.
  \begin{scope}
    \clip \rvFractalOuter;
    \draw[rv cell seam] (373.9,868.9)--(364.9,863.6)--(357.2,856.3)--(347.9,851.4)--(339.2,845.8);
    \draw[rv cell seam] (339.2,845.8)--(334.9,846.0)--(331.2,847.9);
    \draw[rv cell seam] (348.7,1007.8)--(347.6,996.7)--(345.6,985.6)--(344.0,974.5)--(344.5,963.2)--(342.0,952.2)--(341.3,941.0)--(340.0,929.9)--(337.2,919.0)--(334.4,908.0)--(335.5,896.6)--(333.1,885.6)--(331.6,874.5)--(330.6,863.4)--(328.8,852.3);
    \draw[rv cell seam] (328.8,852.3)--(330.6,851.2)--(329.7,849.3);
    \draw[rv cell seam] (331.2,847.9)--(330.4,848.6)--(329.7,849.3);
    \draw[rv cell seam] (276.3,883.8)--(284.5,877.7)--(294.2,874.0)--(302.8,868.6)--(310.8,862.0)--(320.5,858.3)--(328.8,852.3);
    \draw[rv cell seam] (276.3,883.8)--(279.8,874.8)--(280.5,865.0)--(284.1,855.9)--(286.3,846.5)--(288.3,837.1);
    \draw[rv cell seam] (288.3,837.1)--(288.8,836.9)--(289.3,836.8);
    \draw[rv cell seam] (289.3,836.8)--(299.8,838.7)--(309.9,841.8)--(320.1,844.6)--(329.7,849.3);
    \draw[rv cell seam] (112.9,497.8)--(122.2,504.7)--(129.2,514.0)--(138.7,520.7)--(147.4,528.2)--(154.8,537.2)--(165.3,542.8)--(172.2,552.2)--(180.4,560.4)--(189.4,567.6)--(199.2,573.9)--(207.4,582.0)--(215.8,589.9)--(223.1,599.0)--(232.9,605.3)--(241.8,612.7)--(249.8,621.0);
    \draw[rv cell seam] (249.8,621.0)--(243.5,629.5)--(235.9,636.8);
    \draw[rv cell seam] (235.9,636.8)--(225.9,636.1)--(215.9,634.4)--(205.8,634.4)--(195.8,633.2)--(185.7,631.9)--(175.6,632.0);
    \draw[rv cell seam] (163.6,679.9)--(175.5,681.2)--(187.6,679.9)--(199.5,681.4)--(211.4,682.2)--(223.3,683.5)--(235.2,684.5);
    \draw[rv cell seam] (175.6,632.0)--(186.7,636.1)--(197.0,641.7)--(207.2,647.4)--(217.2,653.3)--(227.7,658.4)--(237.7,664.6);
    \draw[rv cell seam] (237.7,664.6)--(235.0,674.4)--(235.2,684.5);
    \draw[rv cell seam] (154.5,783.9)--(164.1,782.7)--(173.9,782.5)--(183.5,780.1)--(193.1,778.7)--(202.8,777.8);
    \draw[rv cell seam] (154.5,783.9)--(162.8,775.6)--(172.9,769.2)--(179.6,759.1)--(188.5,751.5)--(197.4,743.8)--(206.5,736.4);
    \draw[rv cell seam] (202.8,777.8)--(210.7,768.7)--(220.6,761.9);
    \draw[rv cell seam] (220.6,761.9)--(220.2,759.1)--(221.2,756.4);
    \draw[rv cell seam] (221.2,756.4)--(215.1,750.6)--(210.9,743.4)--(206.5,736.4);
    \draw[rv cell seam] (163.6,679.9)--(170.3,688.1)--(179.7,693.4)--(185.5,702.6)--(194.0,708.9)--(201.8,715.9)--(209.5,723.1);
    \draw[rv cell seam] (209.5,723.1)--(206.5,729.4)--(206.5,736.4);
    \draw[rv cell seam] (557.3,637.2)--(565.5,634.6)--(573.6,631.9)--(582.1,630.8);
    \draw[rv cell seam] (557.3,637.2)--(556.0,638.1)--(556.8,636.7);
    \draw[rv cell seam] (582.1,630.8)--(585.4,622.2)--(588.4,613.5)--(592.7,605.2);
    \draw[rv cell seam] (592.7,605.2)--(583.6,605.1)--(575.0,602.6)--(566.2,600.6);
    \draw[rv cell seam] (556.8,636.7)--(559.4,627.8)--(561.6,618.7)--(565.0,610.0)--(566.2,600.6);
    \draw[rv cell seam] (505.3,790.7)--(514.3,797.2)--(523.4,803.6);
    \draw[rv cell seam] (505.3,790.7)--(495.2,790.5)--(485.2,791.9);
    \draw[rv cell seam] (530.0,819.6)--(518.6,823.3)--(508.5,830.1)--(497.2,834.0);
    \draw[rv cell seam] (530.0,819.6)--(525.3,812.2)--(523.4,803.6);
    \draw[rv cell seam] (497.2,834.0)--(496.8,833.8)--(496.3,833.8);
    \draw[rv cell seam] (485.2,791.9)--(486.4,802.8)--(491.3,812.7)--(492.0,823.7)--(496.3,833.8);
    \draw[rv cell seam] (518.8,761.8)--(529.2,762.9)--(539.5,761.2);
    \draw[rv cell seam] (518.8,761.8)--(514.5,753.1)--(508.6,745.6)--(502.0,738.7);
    \draw[rv cell seam] (539.5,761.2)--(541.9,754.0)--(545.9,747.5);
    \draw[rv cell seam] (502.0,738.7)--(502.4,736.2)--(503.4,733.9);
    \draw[rv cell seam] (503.4,733.9)--(513.4,730.0)--(523.8,727.1);
    \draw[rv cell seam] (523.8,727.1)--(530.8,734.3)--(538.4,740.8)--(545.9,747.5);
    \draw[rv cell seam] (505.3,790.7)--(509.7,781.1)--(514.7,771.6)--(518.8,761.8);
    \draw[rv cell seam] (523.4,803.6)--(529.5,795.8)--(536.4,788.7)--(544.3,782.7);
    \draw[rv cell seam] (539.5,761.2)--(542.9,765.2)--(545.1,770.0);
    \draw[rv cell seam] (545.1,770.0)--(545.9,776.4)--(544.3,782.7);
    \draw[rv cell seam] (581.9,805.1)--(573.7,798.3)--(567.5,789.6);
    \draw[rv cell seam] (581.9,805.1)--(575.3,812.6)--(571.0,821.7);
    \draw[rv cell seam] (552.9,823.9)--(561.9,821.7)--(571.0,821.7);
    \draw[rv cell seam] (552.9,823.9)--(553.1,813.1)--(555.4,802.7)--(558.2,792.4);
    \draw[rv cell seam] (558.2,792.4)--(563.3,792.4)--(567.5,789.6);
    \draw[rv cell seam] (588.8,802.0)--(589.4,791.8)--(586.2,781.8)--(587.1,771.5);
    \draw[rv cell seam] (588.8,802.0)--(585.0,803.0)--(581.9,805.1);
    \draw[rv cell seam] (582.6,765.7)--(584.8,768.6)--(587.1,771.5);
    \draw[rv cell seam] (582.6,765.7)--(578.3,766.5)--(575.8,770.0);
    \draw[rv cell seam] (575.8,770.0)--(572.3,780.1)--(567.5,789.6);
    \draw[rv cell seam] (530.0,819.6)--(530.8,819.0)--(530.4,819.9);
    \draw[rv cell seam] (530.4,819.9)--(539.0,824.4)--(548.6,826.1);
    \draw[rv cell seam] (548.6,826.1)--(550.3,824.0)--(552.9,823.9);
    \draw[rv cell seam] (544.3,782.7)--(551.0,787.9)--(558.2,792.4);
    \draw[rv cell seam] (575.8,770.0)--(565.6,769.0)--(555.4,770.5)--(545.1,770.0);
    \draw[rv cell seam] (536.0,711.6)--(542.9,716.6)--(549.7,721.6)--(555.6,727.7);
    \draw[rv cell seam] (536.0,711.6)--(529.3,718.8)--(523.8,727.1);
    \draw[rv cell seam] (545.9,747.5)--(548.2,745.3)--(551.2,744.1);
    \draw[rv cell seam] (551.2,744.1)--(552.0,735.5)--(555.6,727.7);
    \draw[rv cell seam] (548.6,826.1)--(550.8,832.3)--(550.2,838.9);
    \draw[rv cell seam] (584.6,833.1)--(585.7,844.9)--(589.2,856.1);
    \draw[rv cell seam] (584.6,833.1)--(577.7,827.6)--(571.0,821.7);
    \draw[rv cell seam] (589.2,856.1)--(581.6,863.8)--(574.7,872.1);
    \draw[rv cell seam] (550.2,838.9)--(555.1,848.1)--(563.7,854.6)--(568.2,864.0)--(574.7,872.1);
    \draw[rv cell seam] (518.4,855.9)--(526.5,858.2)--(534.1,861.6);
    \draw[rv cell seam] (518.4,855.9)--(513.3,858.0)--(508.1,859.5);
    \draw[rv cell seam] (508.1,859.5)--(505.6,862.5)--(504.1,866.0);
    \draw[rv cell seam] (504.1,866.0)--(508.1,877.2)--(508.8,889.1)--(512.3,900.4)--(514.9,911.8);
    \draw[rv cell seam] (514.9,911.8)--(522.2,902.8)--(525.7,891.6)--(533.1,882.6)--(538.5,872.5);
    \draw[rv cell seam] (538.5,872.5)--(536.4,867.0)--(534.1,861.6);
    \draw[rv cell seam] (530.4,819.9)--(526.2,828.5)--(523.3,837.5)--(522.6,847.3)--(518.4,855.9);
    \draw[rv cell seam] (550.2,838.9)--(545.3,846.8)--(538.9,853.6)--(534.1,861.6);
    \draw[rv cell seam] (497.2,834.0)--(500.8,842.6)--(505.7,850.5)--(508.1,859.5);
    \draw[rv cell seam] (574.6,872.5)--(565.6,872.5)--(556.6,872.0)--(547.5,870.9)--(538.5,872.5);
    \draw[rv cell seam] (574.6,872.5)--(576.0,872.6)--(574.7,872.1);
    \draw[rv cell seam] (610.9,631.4)--(600.8,634.4)--(590.3,635.8);
    \draw[rv cell seam] (610.9,631.4)--(617.8,640.8)--(622.0,651.6);
    \draw[rv cell seam] (590.3,635.8)--(592.5,645.0)--(597.2,653.4)--(598.8,662.8);
    \draw[rv cell seam] (598.8,662.8)--(609.7,660.4)--(619.4,655.1);
    \draw[rv cell seam] (622.0,651.6)--(621.3,653.8)--(619.4,655.1);
    \draw[rv cell seam] (582.1,630.8)--(585.8,633.9)--(590.3,635.8);
    \draw[rv cell seam] (622.9,586.9)--(613.5,594.2)--(602.3,598.3)--(592.7,605.2);
    \draw[rv cell seam] (622.9,586.9)--(621.1,598.4)--(615.9,608.9)--(613.3,620.1)--(610.9,631.4);
    \draw[rv cell seam] (747.3,490.8)--(741.7,501.4)--(733.4,510.0)--(726.6,519.8)--(719.5,529.3)--(713.6,539.6)--(707.2,549.6)--(699.5,558.7)--(692.2,568.1)--(685.3,577.7)--(679.6,588.2)--(673.3,598.3)--(667.0,608.4)--(658.1,616.6)--(652.2,626.9)--(646.3,637.3)--(638.7,646.5);
    \draw[rv cell seam] (747.3,490.8)--(737.7,496.5)--(729.7,504.4)--(719.9,509.9)--(712.0,517.8)--(702.5,523.8)--(693.5,530.3)--(685.4,538.0)--(675.0,542.7)--(667.2,550.9)--(657.8,556.8)--(648.6,563.1)--(639.5,569.4)--(631.4,577.2);
    \draw[rv cell seam] (631.4,577.2)--(626.8,581.7)--(622.9,586.9);
    \draw[rv cell seam] (638.7,646.5)--(629.9,647.6)--(622.0,651.6);
    \draw[rv cell seam] (557.3,637.2)--(558.3,646.6)--(558.4,656.1)--(561.3,665.2);
    \draw[rv cell seam] (561.3,665.2)--(570.5,665.7)--(579.5,663.3)--(588.6,663.1)--(597.8,664.1);
    \draw[rv cell seam] (597.8,664.1)--(598.8,663.8)--(598.8,662.8);
    \draw[rv cell seam] (427.7,846.3)--(426.2,855.4)--(427.4,864.7)--(425.6,873.8)--(424.9,882.9);
    \draw[rv cell seam] (427.7,846.3)--(419.5,846.9)--(411.6,844.2)--(403.5,843.9);
    \draw[rv cell seam] (424.9,882.9)--(417.9,875.2)--(409.6,868.7)--(400.7,862.9)--(393.8,855.0);
    \draw[rv cell seam] (403.5,843.9)--(397.9,848.7)--(393.8,855.0);
    \draw[rv cell seam] (456.5,851.9)--(448.5,860.2)--(440.9,868.9)--(432.9,877.2)--(426.5,886.9);
    \draw[rv cell seam] (456.5,851.9)--(464.9,856.2)--(473.3,860.6);
    \draw[rv cell seam] (471.0,875.5)--(472.9,869.2)--(474.3,862.7);
    \draw[rv cell seam] (471.0,875.5)--(460.1,879.2)--(448.6,881.2)--(437.3,883.5)--(426.7,888.2);
    \draw[rv cell seam] (426.7,888.2)--(425.2,887.7)--(426.5,886.9);
    \draw[rv cell seam] (473.3,860.6)--(474.6,861.2)--(474.3,862.7);
    \draw[rv cell seam] (443.3,829.3)--(434.7,837.0)--(427.7,846.3);
    \draw[rv cell seam] (443.3,829.3)--(447.3,837.1)--(451.3,844.9)--(456.5,851.9);
    \draw[rv cell seam] (424.9,882.9)--(424.9,885.3)--(426.5,886.9);
    \draw[rv cell seam] (508.5,966.1)--(504.9,955.7)--(500.5,945.8)--(497.1,935.4)--(493.3,925.2)--(486.8,916.1)--(483.3,905.8)--(478.9,895.8)--(474.7,885.7)--(471.0,875.5);
    \draw[rv cell seam] (504.1,866.0)--(494.2,864.6)--(484.2,863.8)--(474.3,862.7);
    \draw[rv cell seam] (373.9,868.9)--(379.9,862.2)--(386.4,855.9);
    \draw[rv cell seam] (386.4,855.9)--(390.2,855.7)--(393.8,855.0);
    \draw[rv cell seam] (484.3,837.5)--(490.7,836.9)--(496.3,833.8);
    \draw[rv cell seam] (484.3,837.5)--(479.2,844.5)--(478.0,853.4)--(473.3,860.6);
    \draw[rv cell seam] (146.1,462.9)--(153.3,472.1)--(162.3,479.6)--(170.0,488.3)--(178.6,496.2)--(186.2,505.0)--(193.2,514.4)--(201.5,522.6)--(209.4,531.1)--(216.1,540.7)--(225.1,548.3)--(233.1,556.8)--(241.0,565.3)--(248.0,574.7)--(257.7,581.6)--(263.8,591.8)--(272.7,599.3);
    \draw[rv cell seam] (249.8,621.0)--(255.3,622.3)--(260.9,621.6);
    \draw[rv cell seam] (260.9,621.6)--(265.1,614.4)--(268.0,606.4)--(272.7,599.3);
    \draw[rv cell seam] (260.9,621.6)--(264.9,626.9)--(267.3,633.1);
    \draw[rv cell seam] (295.8,617.0)--(292.0,607.4)--(286.6,598.7);
    \draw[rv cell seam] (295.8,617.0)--(289.6,624.4)--(284.2,632.4);
    \draw[rv cell seam] (272.7,599.3)--(279.6,598.1)--(286.6,598.7);
    \draw[rv cell seam] (267.3,633.1)--(275.7,632.1)--(284.2,632.4);
    \draw[rv cell seam] (261.7,724.3)--(254.7,729.2)--(249.3,735.5)--(244.0,742.0);
    \draw[rv cell seam] (261.7,724.3)--(254.5,717.0)--(246.3,711.0)--(238.1,704.9);
    \draw[rv cell seam] (244.0,742.0)--(236.3,735.4)--(228.1,729.3)--(221.9,721.1);
    \draw[rv cell seam] (238.1,704.9)--(229.6,712.6)--(221.9,721.1);
    \draw[rv cell seam] (278.8,722.3)--(282.4,724.7)--(286.5,726.1);
    \draw[rv cell seam] (278.8,722.3)--(270.3,724.1)--(261.7,724.3);
    \draw[rv cell seam] (244.1,744.3)--(244.2,743.2)--(244.0,742.0);
    \draw[rv cell seam] (244.1,744.3)--(248.6,751.0)--(251.9,758.4)--(257.4,764.4);
    \draw[rv cell seam] (286.5,726.1)--(284.5,735.0)--(281.8,743.7)--(277.3,751.7)--(274.1,760.2);
    \draw[rv cell seam] (257.4,764.4)--(266.0,763.5)--(274.1,760.2);
    \draw[rv cell seam] (278.8,722.3)--(276.6,713.4)--(273.1,704.9)--(269.8,696.3)--(265.6,688.1);
    \draw[rv cell seam] (265.6,688.1)--(257.5,689.9)--(249.1,690.5)--(240.8,691.6);
    \draw[rv cell seam] (240.8,691.6)--(238.1,698.0)--(238.1,704.9);
    \draw[rv cell seam] (221.2,756.4)--(229.4,753.4)--(236.0,747.5)--(244.1,744.3);
    \draw[rv cell seam] (209.5,723.1)--(215.8,722.7)--(221.9,721.1);
    \draw[rv cell seam] (240.8,691.6)--(238.7,687.5)--(235.2,684.5);
    \draw[rv cell seam] (460.6,449.5)--(463.3,460.9)--(464.7,472.6)--(468.1,483.8)--(472.6,494.7)--(476.4,505.8)--(478.5,517.3)--(481.7,528.6)--(484.2,540.0)--(487.2,551.3)--(489.0,562.9);
    \draw[rv cell seam] (409.9,453.7)--(410.8,465.1)--(411.9,476.4)--(411.4,487.8)--(411.1,499.3)--(410.9,510.7)--(411.3,522.1)--(411.7,533.5)--(414.5,544.8)--(413.0,556.2)--(414.5,567.6);
    \draw[rv cell seam] (489.0,562.9)--(487.6,566.4)--(486.9,570.1);
    \draw[rv cell seam] (486.9,570.1)--(478.1,575.7)--(469.0,581.0)--(460.4,587.1);
    \draw[rv cell seam] (414.5,567.6)--(423.9,571.1)--(433.1,575.0)--(441.9,579.7)--(451.1,583.4)--(460.4,587.1);
    \draw[rv cell seam] (517.2,592.4)--(519.4,583.9)--(522.9,575.8)--(524.8,567.2);
    \draw[rv cell seam] (517.2,592.4)--(521.8,601.3)--(525.7,610.7);
    \draw[rv cell seam] (525.7,610.7)--(532.3,603.0)--(541.4,598.2)--(547.8,590.2)--(556.0,584.4);
    \draw[rv cell seam] (546.6,553.7)--(540.1,559.5)--(532.0,562.6)--(524.8,567.2);
    \draw[rv cell seam] (546.6,553.7)--(549.2,562.8)--(551.8,572.0)--(556.5,580.5);
    \draw[rv cell seam] (556.5,580.5)--(557.6,582.6)--(556.0,584.4);
    \draw[rv cell seam] (489.0,562.9)--(498.1,562.8)--(507.0,564.7)--(515.9,566.4)--(524.8,567.2);
    \draw[rv cell seam] (486.9,570.1)--(491.2,577.5)--(495.3,585.1);
    \draw[rv cell seam] (495.3,585.1)--(506.3,588.6)--(517.2,592.4);
    \draw[rv cell seam] (519.9,626.7)--(512.1,622.0)--(503.9,618.0)--(496.5,612.5)--(488.3,608.4);
    \draw[rv cell seam] (519.9,626.7)--(522.1,626.8)--(523.2,624.8);
    \draw[rv cell seam] (495.3,585.1)--(491.4,592.4)--(490.5,600.6)--(488.3,608.4);
    \draw[rv cell seam] (523.2,624.8)--(523.5,617.6)--(525.7,610.7);
    \draw[rv cell seam] (556.8,636.7)--(545.7,632.4)--(534.2,629.3)--(523.2,624.8);
    \draw[rv cell seam] (566.2,600.6)--(559.9,593.2)--(556.0,584.4);
    \draw[rv cell seam] (631.4,577.2)--(620.7,577.0)--(610.0,579.1)--(599.3,579.9)--(588.5,577.9)--(577.8,578.9)--(567.2,579.7)--(556.5,580.5);
    \draw[rv cell seam] (561.3,665.2)--(557.9,671.5)--(555.1,678.1);
    \draw[rv cell seam] (555.1,678.1)--(555.8,680.7)--(555.6,683.4);
    \draw[rv cell seam] (555.6,683.4)--(563.5,690.9)--(571.7,698.1);
    \draw[rv cell seam] (600.5,680.7)--(597.8,672.6)--(597.8,664.1);
    \draw[rv cell seam] (600.5,680.7)--(594.4,689.5)--(590.7,699.6);
    \draw[rv cell seam] (590.7,699.6)--(581.2,698.9)--(571.7,698.1);
    \draw[rv cell seam] (536.5,703.2)--(541.7,695.5)--(550.3,691.0)--(555.6,683.4);
    \draw[rv cell seam] (536.5,703.2)--(535.4,707.4)--(536.0,711.6);
    \draw[rv cell seam] (555.6,727.7)--(561.5,724.9)--(567.3,721.8);
    \draw[rv cell seam] (571.7,698.1)--(569.9,705.9)--(570.2,714.2)--(567.3,721.8);
    \draw[rv cell seam] (485.2,791.9)--(482.6,790.3)--(479.5,790.3);
    \draw[rv cell seam] (484.3,837.5)--(475.6,831.8)--(467.6,825.2)--(459.5,818.7)--(451.6,812.0);
    \draw[rv cell seam] (479.5,790.3)--(472.5,791.5)--(466.2,794.8);
    \draw[rv cell seam] (466.2,794.8)--(462.7,797.1)--(459.4,799.7);
    \draw[rv cell seam] (451.6,812.0)--(455.1,805.6)--(459.4,799.7);
    \draw[rv cell seam] (443.3,829.3)--(443.7,823.4)--(444.4,817.6);
    \draw[rv cell seam] (451.6,812.0)--(447.5,814.2)--(444.4,817.6);
    \draw[rv cell seam] (403.5,843.9)--(401.9,835.2)--(402.6,826.5)--(403.5,817.8);
    \draw[rv cell seam] (403.5,817.8)--(411.7,817.4)--(419.6,815.9)--(427.2,812.8);
    \draw[rv cell seam] (444.4,817.6)--(435.7,815.5)--(427.2,812.8);
    \draw[rv cell seam] (600.5,680.7)--(611.0,682.0)--(620.7,686.3)--(630.8,689.1);
    \draw[rv cell seam] (619.4,655.1)--(624.2,665.4)--(626.8,676.6)--(631.6,687.0);
    \draw[rv cell seam] (630.8,689.1)--(632.6,688.5)--(631.6,687.0);
    \draw[rv cell seam] (235.9,636.8)--(240.9,644.9)--(245.8,653.0);
    \draw[rv cell seam] (267.3,633.1)--(268.1,636.2)--(266.1,638.7);
    \draw[rv cell seam] (266.1,638.7)--(259.5,643.7)--(252.9,648.7)--(245.8,653.0);
    \draw[rv cell seam] (237.7,664.6)--(241.3,661.2)--(244.8,657.8);
    \draw[rv cell seam] (245.8,653.0)--(245.0,655.3)--(244.8,657.8);
    \draw[rv cell seam] (202.8,777.8)--(210.2,781.5)--(216.6,786.7)--(224.1,790.0);
    \draw[rv cell seam] (220.6,761.9)--(227.4,766.4)--(234.3,770.6)--(240.6,775.6);
    \draw[rv cell seam] (240.6,775.6)--(231.9,782.3)--(224.1,790.0);
    \draw[rv cell seam] (257.4,764.4)--(255.6,770.2)--(251.4,774.6);
    \draw[rv cell seam] (240.6,775.6)--(245.8,773.6)--(251.4,774.6);
    \draw[rv cell seam] (311.3,762.7)--(302.5,764.7)--(294.0,768.0)--(285.0,769.2);
    \draw[rv cell seam] (311.3,762.7)--(310.4,772.9)--(313.5,783.1)--(312.7,793.3);
    \draw[rv cell seam] (285.0,769.2)--(286.3,777.6)--(285.9,786.3)--(288.5,794.5);
    \draw[rv cell seam] (288.5,794.5)--(297.9,798.3)--(307.4,802.1);
    \draw[rv cell seam] (312.7,793.3)--(310.8,797.8)--(308.3,802.0);
    \draw[rv cell seam] (308.3,802.0)--(307.6,800.9)--(307.4,802.1);
    \draw[rv cell seam] (318.8,809.3)--(322.7,818.7)--(325.3,828.5)--(328.2,838.2)--(331.2,847.9);
    \draw[rv cell seam] (318.8,809.3)--(314.1,804.8)--(308.3,802.0);
    \draw[rv cell seam] (289.3,836.8)--(294.4,828.4)--(296.9,818.7)--(302.8,810.8)--(307.4,802.1);
    \draw[rv cell seam] (488.3,608.4)--(481.1,610.7)--(473.5,610.7);
    \draw[rv cell seam] (460.4,587.1)--(463.3,596.8)--(467.0,606.2);
    \draw[rv cell seam] (473.5,610.7)--(470.2,608.5)--(467.0,606.2);
    \draw[rv cell seam] (295.8,617.0)--(303.4,619.4)--(310.4,623.5)--(318.1,625.9);
    \draw[rv cell seam] (284.2,632.4)--(289.7,640.5)--(296.9,647.1);
    \draw[rv cell seam] (318.1,625.9)--(311.1,633.0)--(305.0,641.0)--(296.9,647.1);
    \draw[rv cell seam] (502.0,738.7)--(501.6,738.2)--(501.9,738.8);
    \draw[rv cell seam] (479.5,790.3)--(480.8,779.3)--(480.8,768.3);
    \draw[rv cell seam] (501.9,738.8)--(496.7,746.3)--(492.1,754.1)--(486.6,761.3)--(480.8,768.3);
    \draw[rv cell seam] (386.4,855.9)--(382.7,846.7)--(376.7,838.8)--(371.8,830.2)--(368.9,820.7);
    \draw[rv cell seam] (403.5,817.8)--(397.4,816.6)--(392.5,812.8);
    \draw[rv cell seam] (392.5,812.8)--(384.4,814.8)--(376.7,818.2)--(368.9,820.7);
    \draw[rv cell seam] (318.8,809.3)--(327.7,807.3)--(336.5,804.7)--(345.7,803.4)--(354.7,801.8);
    \draw[rv cell seam] (339.2,845.8)--(345.8,839.6)--(351.1,832.1)--(358.3,826.5)--(364.3,819.7);
    \draw[rv cell seam] (364.3,819.7)--(359.6,810.7)--(354.7,801.8);
    \draw[rv cell seam] (364.3,819.7)--(366.6,820.2)--(368.9,820.7);
    \draw[rv cell seam] (638.7,646.5)--(643.3,654.5)--(647.8,662.6)--(652.8,670.3);
    \draw[rv cell seam] (631.6,687.0)--(638.6,681.6)--(645.3,675.8)--(652.7,670.9);
    \draw[rv cell seam] (652.8,670.3)--(653.5,670.8)--(652.7,670.9);
    \draw[rv cell seam] (652.8,670.3)--(663.6,665.1)--(674.8,660.7)--(685.4,655.1)--(695.8,649.3)--(706.1,643.1)--(717.8,639.6)--(727.2,631.8)--(738.9,628.4)--(749.4,622.6)--(760.1,617.3)--(771.0,612.3)--(781.6,606.7)--(791.7,600.2)--(803.4,596.8)--(813.4,590.0);
    \draw[rv cell seam] (590.7,699.6)--(598.2,706.4)--(604.4,714.2)--(610.8,722.0);
    \draw[rv cell seam] (630.8,689.1)--(631.2,690.5)--(631.2,691.9);
    \draw[rv cell seam] (610.8,722.0)--(615.8,714.5)--(622.0,707.7)--(625.4,699.0)--(631.2,691.9);
    \draw[rv cell seam] (567.3,721.8)--(573.6,727.0)--(581.1,730.6)--(586.5,737.0);
    \draw[rv cell seam] (610.8,722.0)--(610.1,722.4)--(610.8,722.5);
    \draw[rv cell seam] (586.5,737.0)--(594.9,732.7)--(603.2,728.1)--(610.8,722.5);
    \draw[rv cell seam] (551.2,744.1)--(561.0,746.8)--(570.2,751.2)--(580.2,753.3);
    \draw[rv cell seam] (586.5,737.0)--(582.3,744.7)--(580.2,753.3);
    \draw[rv cell seam] (582.6,765.7)--(581.6,765.0)--(582.8,764.8);
    \draw[rv cell seam] (582.8,764.8)--(582.9,758.7)--(580.2,753.3);
    \draw[rv cell seam] (296.8,588.9)--(297.7,587.4)--(298.4,589.0);
    \draw[rv cell seam] (298.4,589.0)--(309.6,585.9)--(319.5,579.9);
    \draw[rv cell seam] (286.6,598.7)--(291.4,593.5)--(296.8,588.9);
    \draw[rv cell seam] (333.4,623.1)--(333.1,625.0)--(331.2,624.3);
    \draw[rv cell seam] (333.4,623.1)--(330.9,618.8)--(330.2,613.9);
    \draw[rv cell seam] (330.2,613.9)--(323.2,606.5)--(315.1,600.5)--(306.3,595.4)--(298.4,589.0);
    \draw[rv cell seam] (318.1,625.9)--(324.8,626.4)--(331.2,624.3);
    \draw[rv cell seam] (331.3,586.7)--(325.1,583.7)--(319.5,579.9);
    \draw[rv cell seam] (331.3,586.7)--(329.8,595.7)--(330.7,604.8)--(330.2,613.9);
    \draw[rv cell seam] (348.0,576.0)--(339.1,580.5)--(331.3,586.7);
    \draw[rv cell seam] (266.1,638.7)--(271.2,648.1)--(275.3,658.0);
    \draw[rv cell seam] (244.8,657.8)--(253.6,660.4)--(261.6,664.6)--(269.4,669.3);
    \draw[rv cell seam] (275.3,658.0)--(273.6,664.3)--(269.4,669.3);
    \draw[rv cell seam] (296.9,647.1)--(296.5,650.7)--(296.4,654.3);
    \draw[rv cell seam] (275.3,658.0)--(286.1,657.4)--(296.4,654.3);
    \draw[rv cell seam] (265.6,688.1)--(267.1,683.9)--(270.9,681.5);
    \draw[rv cell seam] (270.9,681.5)--(268.8,675.6)--(269.4,669.3);
    \draw[rv cell seam] (221.1,844.2)--(224.7,836.8)--(226.2,828.5)--(230.1,821.3);
    \draw[rv cell seam] (221.1,844.2)--(231.7,841.6)--(241.9,837.9)--(252.8,836.2)--(263.4,833.6)--(273.5,829.5);
    \draw[rv cell seam] (230.1,821.3)--(237.7,815.7)--(243.9,808.7)--(251.4,803.0)--(257.7,796.1);
    \draw[rv cell seam] (273.5,829.5)--(273.0,820.1)--(272.0,810.7)--(272.5,801.3);
    \draw[rv cell seam] (272.5,801.3)--(264.7,799.7)--(257.7,796.1);
    \draw[rv cell seam] (125.6,950.9)--(132.6,941.2)--(142.5,934.1)--(150.0,924.7)--(157.7,915.6)--(164.3,905.5)--(172.9,897.2)--(181.7,889.1)--(190.1,880.5)--(197.7,871.4)--(205.6,862.4)--(212.5,852.6)--(221.1,844.2);
    \draw[rv cell seam] (224.1,790.0)--(225.9,800.5)--(229.0,810.7)--(230.1,821.3);
    \draw[rv cell seam] (288.3,837.1)--(281.0,833.2)--(273.5,829.5);
    \draw[rv cell seam] (251.4,774.6)--(253.4,785.7)--(257.7,796.1);
    \draw[rv cell seam] (288.5,794.5)--(280.2,797.3)--(272.5,801.3);
    \draw[rv cell seam] (274.1,760.2)--(280.2,764.0)--(285.0,769.2);
    \draw[rv cell seam] (519.9,626.7)--(519.1,628.8)--(517.5,630.4);
    \draw[rv cell seam] (473.5,610.7)--(473.3,618.9)--(474.9,627.1)--(473.5,635.3);
    \draw[rv cell seam] (517.5,630.4)--(507.2,636.2)--(495.8,639.6)--(484.9,644.1);
    \draw[rv cell seam] (473.5,635.3)--(478.3,640.8)--(484.9,644.1);
    \draw[rv cell seam] (408.7,580.9)--(409.8,591.6)--(409.2,602.2)--(409.2,612.9)--(408.6,623.6)--(409.4,634.2);
    \draw[rv cell seam] (408.7,580.9)--(397.3,583.8)--(385.7,585.0)--(373.9,585.1)--(362.7,588.4);
    \draw[rv cell seam] (409.4,634.2)--(399.8,632.8)--(390.2,634.0)--(380.6,634.3)--(371.0,632.7)--(361.4,633.3);
    \draw[rv cell seam] (362.7,588.4)--(359.5,598.1)--(355.4,607.3)--(350.2,616.1)--(346.2,625.4);
    \draw[rv cell seam] (361.4,633.3)--(356.7,630.2)--(351.2,629.4);
    \draw[rv cell seam] (346.2,625.4)--(349.5,626.4)--(351.2,629.4);
    \draw[rv cell seam] (348.0,576.0)--(354.8,582.8)--(362.7,588.4);
    \draw[rv cell seam] (414.5,567.6)--(410.7,573.8)--(408.7,580.9);
    \draw[rv cell seam] (333.4,623.1)--(339.9,623.9)--(346.2,625.4);
    \draw[rv cell seam] (527.3,669.5)--(521.3,678.3)--(513.3,685.2)--(505.9,692.6);
    \draw[rv cell seam] (527.3,669.5)--(521.5,663.1)--(517.5,655.4);
    \draw[rv cell seam] (517.5,655.4)--(509.0,663.3)--(499.1,669.2);
    \draw[rv cell seam] (499.1,669.2)--(497.0,678.0)--(495.6,687.0);
    \draw[rv cell seam] (495.6,687.0)--(500.5,688.8)--(503.6,692.9);
    \draw[rv cell seam] (505.9,692.6)--(504.8,693.1)--(503.6,692.9);
    \draw[rv cell seam] (536.5,703.2)--(526.6,698.7)--(516.2,695.9)--(505.9,692.6);
    \draw[rv cell seam] (555.1,678.1)--(545.6,676.2)--(536.9,671.6)--(527.3,669.5);
    \draw[rv cell seam] (517.5,630.4)--(517.0,638.7)--(517.9,647.1)--(517.5,655.4);
    \draw[rv cell seam] (484.9,644.1)--(485.7,647.3)--(484.0,650.1);
    \draw[rv cell seam] (484.0,650.1)--(488.1,657.2)--(494.1,662.8)--(499.1,669.2);
    \draw[rv cell seam] (503.4,733.9)--(501.6,729.6)--(499.4,725.5);
    \draw[rv cell seam] (499.4,725.5)--(500.4,714.6)--(500.9,703.6)--(503.6,692.9);
    \draw[rv cell seam] (649.2,702.5)--(646.4,710.9)--(646.5,719.8);
    \draw[rv cell seam] (649.2,702.5)--(660.4,699.3)--(672.0,698.3);
    \draw[rv cell seam] (689.5,703.6)--(680.5,701.8)--(672.0,698.3);
    \draw[rv cell seam] (689.5,703.6)--(683.6,711.7)--(676.1,718.3)--(669.2,725.4)--(662.7,732.9);
    \draw[rv cell seam] (662.7,732.9)--(653.7,727.4)--(646.5,719.8);
    \draw[rv cell seam] (652.7,670.9)--(658.5,680.5)--(665.5,689.2)--(672.0,698.3);
    \draw[rv cell seam] (631.2,691.9)--(640.7,696.4)--(649.2,702.5);
    \draw[rv cell seam] (797.2,682.5)--(786.7,685.8)--(775.8,687.4)--(764.6,687.4)--(754.3,691.9)--(743.6,694.0)--(732.8,696.4)--(721.6,696.3)--(711.3,700.8)--(700.5,702.9)--(689.5,703.6);
    \draw[rv cell seam] (588.8,802.0)--(598.7,803.7)--(608.8,804.6)--(618.6,807.0);
    \draw[rv cell seam] (587.1,771.5)--(597.3,777.7)--(608.3,782.3)--(619.6,786.2);
    \draw[rv cell seam] (619.6,786.2)--(620.4,796.6)--(618.7,806.9);
    \draw[rv cell seam] (618.6,807.0)--(618.6,806.9)--(618.7,806.9);
    \draw[rv cell seam] (584.6,833.1)--(593.6,829.8)--(602.2,825.8)--(610.3,820.7)--(619.0,816.8);
    \draw[rv cell seam] (618.6,807.0)--(618.4,811.9)--(619.0,816.8);
    \draw[rv cell seam] (589.2,856.1)--(597.5,856.3)--(605.7,854.7);
    \draw[rv cell seam] (605.7,854.7)--(611.6,846.0)--(619.6,839.0)--(625.1,829.9);
    \draw[rv cell seam] (619.0,816.8)--(621.9,823.5)--(625.1,829.9);
    \draw[rv cell seam] (582.8,764.8)--(591.6,762.7)--(600.3,759.8)--(609.1,757.5)--(617.9,755.0);
    \draw[rv cell seam] (619.6,786.2)--(624.4,778.5)--(629.1,770.7);
    \draw[rv cell seam] (629.1,770.7)--(623.9,762.6)--(617.9,755.0);
    \draw[rv cell seam] (610.8,722.5)--(612.4,726.3)--(616.2,727.8);
    \draw[rv cell seam] (617.9,755.0)--(616.0,746.0)--(617.6,736.8)--(616.2,727.8);
    \draw[rv cell seam] (646.5,719.8)--(637.4,722.0)--(628.4,724.6)--(619.8,728.2);
    \draw[rv cell seam] (619.8,728.2)--(618.0,728.3)--(616.2,727.8);
    \draw[rv cell seam] (721.3,776.5)--(709.6,776.6)--(697.9,777.9)--(686.2,777.4)--(674.5,778.4)--(662.9,780.4);
    \draw[rv cell seam] (721.3,776.5)--(712.1,769.2)--(700.7,765.3)--(692.2,756.8)--(682.0,751.0)--(672.4,744.3)--(661.6,739.5);
    \draw[rv cell seam] (662.9,780.4)--(655.6,773.0)--(646.8,767.3);
    \draw[rv cell seam] (646.8,767.3)--(649.3,757.3)--(652.6,747.5);
    \draw[rv cell seam] (661.6,739.5)--(657.5,743.9)--(652.6,747.5);
    \draw[rv cell seam] (662.7,732.9)--(663.6,736.4)--(661.6,739.5);
    \draw[rv cell seam] (618.7,806.9)--(630.7,805.9)--(642.2,802.2)--(654.3,801.4);
    \draw[rv cell seam] (654.3,801.4)--(659.8,791.4)--(662.9,780.4);
    \draw[rv cell seam] (629.1,770.7)--(638.0,769.4)--(646.8,767.3);
    \draw[rv cell seam] (619.8,728.2)--(627.3,734.2)--(637.0,736.5)--(644.7,742.2)--(652.6,747.5);
    \draw[rv cell seam] (605.7,854.7)--(613.3,861.6)--(619.6,869.7)--(626.7,877.0)--(633.0,885.1);
    \draw[rv cell seam] (331.2,624.3)--(327.2,633.1)--(323.9,642.2)--(323.4,652.3)--(319.0,661.0);
    \draw[rv cell seam] (296.4,654.3)--(299.0,656.0)--(300.0,658.8);
    \draw[rv cell seam] (319.0,661.0)--(309.7,658.5)--(300.0,658.8);
    \draw[rv cell seam] (270.9,681.5)--(282.8,683.1)--(294.7,683.2);
    \draw[rv cell seam] (300.0,658.8)--(297.6,666.8)--(295.3,674.8)--(294.7,683.2);
    \draw[rv cell seam] (436.4,666.6)--(433.0,659.3)--(429.1,652.3)--(426.1,644.8);
    \draw[rv cell seam] (436.4,666.6)--(443.4,673.0)--(452.2,677.0)--(460.1,682.1)--(467.5,688.0);
    \draw[rv cell seam] (471.3,665.2)--(462.9,659.3)--(453.2,656.0)--(444.0,651.6)--(435.8,645.5);
    \draw[rv cell seam] (471.3,665.2)--(471.4,676.1)--(472.8,687.0);
    \draw[rv cell seam] (435.8,645.5)--(431.0,644.4)--(426.1,644.8);
    \draw[rv cell seam] (467.5,688.0)--(469.7,689.4)--(471.8,687.8);
    \draw[rv cell seam] (472.8,687.0)--(472.4,687.5)--(471.8,687.8);
    \draw[rv cell seam] (473.5,635.3)--(463.7,636.5)--(454.5,639.9)--(445.1,642.6)--(435.8,645.5);
    \draw[rv cell seam] (484.0,650.1)--(478.6,658.4)--(471.3,665.2);
    \draw[rv cell seam] (495.6,687.0)--(484.2,685.5)--(472.8,687.0);
    \draw[rv cell seam] (467.0,606.2)--(458.7,612.0)--(450.9,618.4)--(441.0,621.5)--(433.7,628.7)--(425.5,634.5)--(416.5,639.1);
    \draw[rv cell seam] (416.5,639.1)--(422.1,640.6)--(426.1,644.8);
    \draw[rv cell seam] (499.4,725.5)--(490.4,722.2)--(481.7,718.4)--(472.8,715.1);
    \draw[rv cell seam] (472.8,715.1)--(472.4,706.0)--(471.1,696.9)--(471.8,687.8);
    \draw[rv cell seam] (416.5,639.1)--(414.8,638.5)--(413.0,638.1);
    \draw[rv cell seam] (409.4,634.2)--(411.5,634.8)--(411.4,637.0);
    \draw[rv cell seam] (411.4,637.0)--(412.6,637.0)--(413.0,638.1);
    \draw[rv cell seam] (436.4,666.6)--(437.1,675.7)--(435.3,684.6)--(435.1,693.6);
    \draw[rv cell seam] (467.5,688.0)--(460.2,693.7)--(451.9,697.7)--(443.5,701.6);
    \draw[rv cell seam] (443.5,701.6)--(440.0,696.9)--(435.1,693.6);
    \draw[rv cell seam] (392.5,812.8)--(394.4,804.4)--(393.0,795.9);
    \draw[rv cell seam] (354.7,801.8)--(353.5,800.9)--(354.8,800.2);
    \draw[rv cell seam] (354.8,800.2)--(363.0,794.9)--(370.6,788.8)--(378.9,783.6);
    \draw[rv cell seam] (393.0,795.9)--(386.4,789.2)--(378.9,783.6);
    \draw[rv cell seam] (811.2,918.4)--(800.7,912.6)--(789.9,907.4)--(778.6,903.5)--(767.6,898.6)--(756.1,895.1)--(746.1,888.1)--(734.4,885.0)--(724.0,879.1)--(713.5,873.2)--(701.8,870.1)--(692.0,862.6)--(680.1,859.9)--(669.7,853.8)--(659.4,847.7)--(647.6,844.6)--(637.0,839.2);
    \draw[rv cell seam] (663.8,818.4)--(654.8,825.4)--(644.6,830.1)--(634.6,835.3);
    \draw[rv cell seam] (634.6,835.3)--(635.4,837.5)--(637.0,839.2);
    \draw[rv cell seam] (654.3,801.4)--(658.7,810.1)--(663.8,818.4);
    \draw[rv cell seam] (633.0,885.1)--(632.8,873.5)--(634.0,862.0)--(636.1,850.7)--(637.0,839.2);
    \draw[rv cell seam] (625.1,829.9)--(629.5,833.2)--(634.6,835.3);
    \draw[rv cell seam] (361.4,633.3)--(359.7,645.2)--(360.0,657.1)--(359.3,669.0)--(360.1,681.0)--(358.4,692.8);
    \draw[rv cell seam] (351.2,629.4)--(347.6,640.2)--(342.3,650.3)--(338.7,661.1)--(336.1,672.2);
    \draw[rv cell seam] (336.1,672.2)--(344.6,677.9)--(350.7,686.3)--(358.4,692.8);
    \draw[rv cell seam] (319.0,661.0)--(321.8,665.9)--(326.0,669.8);
    \draw[rv cell seam] (336.1,672.2)--(331.0,671.2)--(326.0,669.8);
    \draw[rv cell seam] (294.7,683.2)--(300.0,688.3)--(304.9,693.8);
    \draw[rv cell seam] (326.0,669.8)--(319.6,678.3)--(312.8,686.6)--(304.9,693.8);
    \draw[rv cell seam] (472.8,715.1)--(464.2,720.9)--(456.8,728.2);
    \draw[rv cell seam] (443.5,701.6)--(442.0,709.3)--(442.0,717.1);
    \draw[rv cell seam] (442.0,717.1)--(449.7,722.2)--(456.8,728.2);
    \draw[rv cell seam] (466.2,794.8)--(461.3,784.1)--(457.7,773.0)--(452.6,762.4)--(448.3,751.5);
    \draw[rv cell seam] (480.8,768.3)--(473.5,759.5)--(465.6,751.1)--(458.2,742.3);
    \draw[rv cell seam] (448.3,751.5)--(453.4,747.1)--(458.2,742.3);
    \draw[rv cell seam] (501.9,738.8)--(491.2,740.9)--(480.4,741.2)--(469.5,739.7)--(458.7,740.9);
    \draw[rv cell seam] (456.8,728.2)--(459.3,734.3)--(458.7,740.9);
    \draw[rv cell seam] (458.7,740.9)--(458.9,741.8)--(458.2,742.3);
    \draw[rv cell seam] (411.4,637.0)--(404.7,645.9)--(398.0,654.9)--(389.4,662.2)--(383.5,671.9)--(374.4,678.9)--(367.9,688.0)--(361.2,696.9);
    \draw[rv cell seam] (413.0,638.1)--(411.0,648.2)--(412.4,658.4)--(410.9,668.5)--(409.1,678.6)--(409.6,688.8);
    \draw[rv cell seam] (409.6,688.8)--(399.9,690.0)--(390.4,693.2)--(380.6,694.1)--(370.7,694.2)--(361.2,696.9);
    \draw[rv cell seam] (435.1,693.6)--(424.3,694.2)--(413.7,695.7);
    \draw[rv cell seam] (409.6,688.8)--(412.4,691.8)--(413.7,695.7);
    \draw[rv cell seam] (358.4,692.8)--(359.7,695.0)--(360.9,697.1);
    \draw[rv cell seam] (361.2,696.9)--(360.3,696.0)--(360.9,697.1);
    \draw[rv cell seam] (354.8,800.2)--(350.6,791.1)--(347.4,781.7);
    \draw[rv cell seam] (378.9,783.6)--(378.1,776.3)--(379.5,769.0);
    \draw[rv cell seam] (379.5,769.0)--(368.8,768.7)--(358.2,769.0);
    \draw[rv cell seam] (358.2,769.0)--(353.9,776.2)--(347.4,781.7);
    \draw[rv cell seam] (312.7,793.3)--(322.7,789.8)--(331.5,784.1)--(340.5,778.6);
    \draw[rv cell seam] (340.5,778.6)--(344.5,778.9)--(347.4,781.7);
    \draw[rv cell seam] (393.0,795.9)--(399.1,789.4)--(406.3,783.9)--(411.4,776.4);
    \draw[rv cell seam] (379.5,769.0)--(381.5,765.0)--(385.5,762.7);
    \draw[rv cell seam] (385.5,762.7)--(392.2,760.8)--(399.0,762.0);
    \draw[rv cell seam] (399.0,762.0)--(405.1,769.2)--(411.4,776.4);
    \draw[rv cell seam] (459.4,799.7)--(451.7,792.5)--(444.7,784.7)--(437.5,777.1)--(428.9,770.9);
    \draw[rv cell seam] (427.2,812.8)--(422.8,804.0)--(420.3,794.3)--(416.9,785.0)--(411.6,776.5);
    \draw[rv cell seam] (411.6,776.5)--(420.7,774.9)--(428.9,770.9);
    \draw[rv cell seam] (411.6,776.5)--(411.2,777.4)--(411.4,776.4);
    \draw[rv cell seam] (448.3,751.5)--(443.0,754.3)--(437.0,754.2);
    \draw[rv cell seam] (428.9,770.9)--(432.3,762.2)--(437.0,754.2);
    \draw[rv cell seam] (442.0,717.1)--(431.4,722.0)--(420.0,724.9);
    \draw[rv cell seam] (437.0,754.2)--(429.7,749.1)--(423.1,743.2)--(417.4,736.4);
    \draw[rv cell seam] (420.0,724.9)--(417.7,730.4)--(417.4,736.4);
    \draw[rv cell seam] (413.7,695.7)--(412.9,704.5)--(410.7,713.0);
    \draw[rv cell seam] (420.0,724.9)--(415.1,719.2)--(410.7,713.0);
    \draw[rv cell seam] (399.0,762.0)--(402.9,752.6)--(407.1,743.2);
    \draw[rv cell seam] (417.4,736.4)--(412.4,740.0)--(407.1,743.2);
    \draw[rv cell seam] (385.5,762.7)--(381.4,755.6)--(376.7,749.0);
    \draw[rv cell seam] (407.1,743.2)--(400.2,737.5)--(391.1,735.5)--(384.2,729.7);
    \draw[rv cell seam] (376.7,749.0)--(379.1,738.8)--(384.2,729.7);
    \draw[rv cell seam] (358.2,769.0)--(355.9,761.0)--(356.1,752.5)--(353.6,744.6);
    \draw[rv cell seam] (376.7,749.0)--(365.2,746.4)--(353.6,744.6);
    \draw[rv cell seam] (360.9,697.1)--(359.5,698.8)--(360.2,700.8);
    \draw[rv cell seam] (410.7,713.0)--(400.0,712.7)--(389.4,715.3)--(378.7,714.2);
    \draw[rv cell seam] (360.2,700.8)--(368.7,708.5)--(378.7,714.2);
    \draw[rv cell seam] (378.7,714.2)--(381.3,722.0)--(384.2,729.7);
    \draw[rv cell seam] (346.6,713.3)--(348.0,722.8)--(350.3,732.1)--(350.8,741.8);
    \draw[rv cell seam] (346.6,713.3)--(337.7,715.2)--(328.4,713.4)--(319.4,714.2)--(310.5,716.5);
    \draw[rv cell seam] (350.8,741.8)--(344.0,748.7)--(335.6,753.8)--(328.6,760.4);
    \draw[rv cell seam] (304.4,722.6)--(307.2,731.4)--(308.3,740.7)--(312.9,748.9)--(315.4,757.7);
    \draw[rv cell seam] (304.4,722.6)--(307.0,719.2)--(310.5,716.5);
    \draw[rv cell seam] (315.4,757.7)--(321.7,760.4)--(328.6,760.4);
    \draw[rv cell seam] (353.6,744.6)--(352.6,742.7)--(350.8,741.8);
    \draw[rv cell seam] (360.2,700.8)--(353.9,707.6)--(346.6,713.3);
    \draw[rv cell seam] (304.9,693.8)--(306.9,705.4)--(310.5,716.5);
    \draw[rv cell seam] (340.5,778.6)--(334.2,769.7)--(328.6,760.4);
    \draw[rv cell seam] (286.5,726.1)--(295.4,724.3)--(304.4,722.6);
    \draw[rv cell seam] (311.3,762.7)--(312.3,759.3)--(315.4,757.7);
  \end{scope}
  % Closed pores and screened interior boundaries.
  \path[fill=white,rv navy boundary] (496.5,618.0)--(500.5,629.0)--(499.5,632.0)--(504.0,633.5)--(507.5,638.0)--(503.5,652.0)--(516.0,651.5)--(519.5,656.0)--(519.5,663.0)--(522.5,665.0)--(524.5,671.0)--(531.5,676.0)--(529.5,686.0)--(526.0,689.5)--(520.0,690.5)--(514.0,687.5)--(510.5,691.0)--(519.5,704.0)--(517.5,710.0)--(519.0,712.5)--(522.0,712.5)--(526.0,707.5)--(536.0,705.5)--(535.5,707.0)--(543.0,712.5)--(550.0,713.5)--(552.5,706.0)--(551.5,696.0)--(558.0,691.5)--(564.0,692.5)--(570.5,688.0)--(566.5,680.0)--(568.5,679.0)--(568.5,669.0)--(571.5,666.0)--(569.5,654.0)--(563.5,649.0)--(564.5,645.0)--(558.0,640.5)--(553.5,647.0)--(558.5,650.0)--(559.5,657.0)--(552.0,665.5)--(536.0,666.5)--(532.0,664.5)--(526.5,653.0)--(527.5,647.0)--(522.0,644.5)--(518.5,640.0)--(517.5,629.0)--(512.0,626.5)--(507.5,621.0)--(508.5,609.0)--(504.0,606.5)--(500.5,616.0)--cycle;
  \path[fill=white,rv navy boundary] (256.5,692.0)--(266.5,696.0)--(269.5,706.0)--(265.0,711.5)--(258.5,714.0)--(258.5,717.0)--(265.5,721.0)--(264.5,727.0)--(259.5,734.0)--(263.0,734.5)--(267.0,730.5)--(273.0,731.5)--(279.0,729.5)--(284.5,741.0)--(283.0,750.5)--(291.0,751.5)--(294.5,744.0)--(301.0,740.5)--(302.0,736.5)--(306.0,738.5)--(306.5,732.0)--(314.5,727.0)--(314.5,721.0)--(306.5,714.0)--(307.5,710.0)--(301.5,707.0)--(302.0,696.5)--(296.0,701.5)--(292.0,700.5)--(288.0,703.5)--(282.0,702.5)--(272.5,688.0)--(272.5,683.0)--(268.0,679.5)--cycle;
  \path[fill=white,rv navy boundary] (572.5,745.0)--(572.5,748.0)--(580.0,752.5)--(586.0,746.5)--(593.0,745.5)--(595.0,747.5)--(598.0,743.5)--(605.0,742.5)--(610.0,748.5)--(616.0,746.5)--(626.5,751.0)--(630.5,758.0)--(628.0,771.5)--(634.0,772.5)--(641.0,770.5)--(643.0,766.5)--(646.5,766.0)--(643.5,763.0)--(644.5,758.0)--(640.0,756.5)--(632.5,747.0)--(631.5,743.0)--(634.5,736.0)--(622.0,734.5)--(615.5,724.0)--(615.5,719.0)--(622.5,706.0)--(619.0,706.5)--(613.0,699.5)--(609.0,700.5)--(603.0,696.5)--(601.5,700.0)--(605.5,705.0)--(605.5,717.0)--(592.5,723.0)--(593.5,727.0)--(587.0,738.5)--(579.0,738.5)--(578.5,743.0)--cycle;
  \path[fill=white,rv navy boundary] (276.5,804.0)--(285.5,810.0)--(288.5,817.0)--(287.5,825.0)--(282.5,832.0)--(282.5,836.0)--(283.5,840.0)--(290.0,841.5)--(293.0,847.5)--(298.5,842.0)--(291.5,837.0)--(291.5,829.0)--(294.5,826.0)--(293.5,823.0)--(296.5,816.0)--(305.5,811.0)--(303.5,806.0)--(305.5,803.0)--(304.5,799.0)--(310.0,790.5)--(321.5,790.0)--(313.5,783.0)--(310.0,774.5)--(305.5,778.0)--(305.5,781.0)--(299.5,785.0)--(299.5,789.0)--(296.0,793.5)--(292.0,795.5)--(286.0,794.5)--(282.5,802.0)--cycle;
  \path[fill=white,rv navy boundary] (286.5,621.0)--(292.0,624.5)--(297.0,624.5)--(300.0,630.5)--(304.0,630.5)--(306.5,629.0)--(307.5,622.0)--(316.0,614.5)--(322.0,614.5)--(334.0,622.5)--(336.0,619.5)--(339.5,619.0)--(340.5,614.0)--(330.0,613.5)--(317.0,603.5)--(313.0,609.5)--(302.0,615.5)--(293.0,614.5)--cycle;
  \path[fill=white,rv navy boundary] (351.5,822.0)--(358.0,832.5)--(363.0,831.5)--(366.0,833.5)--(369.5,832.0)--(369.5,827.0)--(375.5,815.0)--(373.5,810.0)--(365.0,803.5)--(361.5,818.0)--(357.0,821.5)--cycle;
  \path[fill=white,rv navy boundary] (619.5,658.0)--(622.5,665.0)--(619.5,671.0)--(622.0,673.5)--(625.0,672.5)--(630.0,680.5)--(636.5,676.0)--(637.5,672.0)--(629.5,663.0)--(630.0,656.5)--(627.0,659.5)--cycle;
  \path[fill=white,rv navy boundary] (369.5,749.0)--(369.5,752.0)--(374.0,757.5)--(381.0,756.5)--(384.5,751.0)--(384.5,746.0)--(379.0,740.5)--(373.0,742.5)--cycle;
  \path[fill=white,rv navy boundary] (354.5,854.0)--(355.5,858.0)--(360.0,860.5)--(366.0,860.5)--(372.5,855.0)--(371.5,850.0)--(368.0,848.5)--(359.0,848.5)--cycle;
  \path[fill=white,rv navy boundary] (400.5,729.0)--(400.5,733.0)--(406.5,739.0)--(407.0,746.5)--(410.0,747.5)--(414.0,744.5)--(416.5,738.0)--(410.0,730.5)--(404.0,727.5)--cycle;
  \path[fill=white,rv navy boundary] (549.5,763.0)--(551.0,767.5)--(553.0,766.5)--(558.0,770.5)--(565.5,765.0)--(563.5,761.0)--(559.0,758.5)--cycle;
  \path[fill=white,rv navy boundary] (607.5,796.0)--(608.5,800.0)--(613.0,801.5)--(617.0,800.5)--(618.5,796.0)--(614.0,790.5)--cycle;
  \path[fill=white,rv navy boundary] (402.5,758.0)--(405.5,760.0)--(406.0,763.5)--(411.5,762.0)--(409.0,749.5)--cycle;
  \path[fill=white,rv navy boundary] (386.5,781.0)--(388.0,786.5)--(394.5,788.0)--(397.0,796.5)--(401.0,795.5)--(402.5,792.0)--(401.0,788.5)--(393.0,784.5)--(389.0,785.5)--(388.5,783.0)--(391.5,783.0)--cycle;
  \path[fill=white,rv navy boundary] (321.5,658.0)--(325.0,667.5)--(329.0,666.5)--(332.5,662.0)--(330.0,657.5)--cycle;
  \path[fill=white,rv navy boundary] (404.5,690.0)--(405.0,694.5)--(414.5,693.0)--(411.0,685.5)--(408.0,685.5)--cycle;
  \path[fill=white,rv navy boundary] (618.5,834.0)--(618.5,837.0)--(621.5,838.0)--(620.5,842.0)--(627.5,843.0)--(626.0,846.5)--(629.5,841.0)--(627.0,840.5)--(620.0,831.5)--cycle;
  \path[fill=white,rv navy boundary] (291.5,651.0)--(297.0,655.5)--(301.5,653.0)--(302.5,649.0)--(300.0,646.5)--(295.0,649.5)--(293.0,648.5)--cycle;
  \path[fill=white,rv navy boundary] (395.5,780.0)--(396.0,784.5)--(402.0,784.5)--(404.5,782.0)--(402.0,777.5)--cycle;
  \path[fill=white,rv navy boundary] (229.5,796.0)--(232.0,801.5)--(234.0,799.5)--(239.5,800.0)--(234.0,793.5)--cycle;
  \path[fill=white,rv navy boundary] (269.5,834.0)--(271.0,837.5)--(278.5,835.0)--(278.0,832.5)--(275.0,833.5)--(272.0,831.5)--cycle;
  % Every body/void boundary is navy by default.
  \draw[rv navy boundary] \rvFractalOuter;
  % Accessible interface: only the explicit exposed and shallow boundary pieces.
  % Deep fjords, closed pores, re-entrant walls, and cell seams remain navy.
  % Each active component is a many-segment centreline recovered from the approved trace.
  \draw[rv active line] (561.5,581.0)--(565.5,577.0)--(565.5,574.0)--(568.0,570.5)--(575.0,569.5)--(577.0,567.5)--(583.0,568.5)--(588.0,576.5)--(595.0,576.5)--(596.5,582.0)--(596.5,589.0)--(588.5,594.0)--(589.5,599.0)--(593.5,601.0)--(593.5,606.0)--(591.0,605.5)--(590.5,608.0)--(598.0,611.5)--(600.0,611.5)--(603.0,608.5);
  \draw[rv active line] (611.5,600.0)--(614.0,598.5)--(615.0,600.5)--(621.0,600.5)--(623.5,604.0)--(624.5,613.0)--(631.0,618.5)--(637.0,618.5)--(639.5,621.0)--(638.5,631.0)--(636.5,634.0)--(637.0,639.5)--(661.0,639.5)--(663.5,642.0)--(664.5,648.0)--(670.5,652.0)--(671.5,666.0)--(674.0,667.5)--(680.0,667.5)--(685.5,672.0)--(685.5,682.0)--(684.0,684.5)--(679.0,685.5)--(676.5,690.0)--(678.5,695.0)--(677.5,703.0)--(669.5,708.0)--(670.5,711.0)--(667.0,714.5)--(663.0,712.5)--(658.0,712.5)--(657.5,719.0)--(654.5,725.0)--(657.0,728.5)--(661.0,728.5)--(666.0,731.5)--(669.0,728.5)--(674.0,728.5)--(678.0,724.5)--(684.0,724.5)--(685.5,726.0)--(687.5,733.0)--(686.5,738.0)--(692.5,740.0)--(694.5,745.0)--(693.5,752.0)--(704.5,764.0)--(701.5,770.0)--(702.5,777.0)--(700.0,779.5)--(695.5,778.0)--(692.5,770.0);
  \draw[rv active line] (680.5,820.0)--(676.5,823.0)--(676.5,831.0)--(667.5,836.0)--(666.5,847.0)--(663.0,854.5)--(649.0,855.5)--(644.5,860.0)--(644.5,867.0)--(641.5,871.0)--(638.0,874.5)--(628.0,874.5)--(626.5,879.0)--(622.0,882.5)--(614.0,882.5)--(611.0,885.5)--(600.0,884.5);
  \draw[rv active line] (584.5,876.0)--(584.5,872.0)--(581.5,867.0)--(582.5,866.0);
  \draw[rv active line] (561.0,823.5)--(560.5,822.0)--(562.5,821.0)--(562.0,817.5)--(559.0,816.5)--(556.0,819.5);
  \draw[rv active line] (542.0,798.5)--(536.5,793.0)--(534.0,786.5)--(530.0,788.5);
  \draw[rv active line] (509.5,778.0)--(509.5,771.0)--(508.0,769.5)--(504.0,770.5);
  \draw[rv active line] (446.0,778.5)--(443.0,774.5)--(441.0,774.5)--(439.5,778.0)--(441.5,782.0)--(438.0,786.5)--(430.5,791.0)--(434.5,801.0)--(440.0,804.5);
  \draw[rv active line] (451.5,813.0)--(451.5,810.0)--(454.0,810.5)--(456.5,807.0)--(456.5,801.0)--(459.0,798.5)--(464.0,798.5)--(476.0,807.5)--(482.0,796.5)--(491.0,795.5)--(493.0,798.5)--(501.0,798.5)--(509.0,808.5)--(513.0,808.5)--(515.5,811.0)--(515.5,814.0)--(512.5,818.0)--(512.5,822.0)--(517.0,824.5)--(520.5,829.0)--(516.5,838.0)--(518.0,840.5)--(525.0,843.5)--(526.0,845.5)--(529.0,842.5)--(531.0,844.5)--(531.0,840.5)--(533.0,840.5)--(536.0,843.5)--(542.0,843.5)--(544.0,841.5)--(549.0,841.5)--(552.0,839.5)--(553.0,840.5);
  \draw[rv active line] (562.5,874.0)--(564.0,873.5)--(565.5,876.0)--(557.0,878.5)--(554.5,881.0)--(552.5,888.0)--(549.0,890.5)--(546.0,890.5)--(544.0,888.5)--(537.0,887.5)--(535.0,883.5)--(527.0,883.5)--(523.5,880.0)--(522.5,871.0)--(519.0,867.5)--(505.0,865.5)--(502.0,868.5)--(501.0,867.5);
  \draw[rv active line] (493.5,874.0)--(491.5,877.0)--(491.5,881.0)--(487.5,884.0)--(486.5,895.0)--(485.0,896.5)--(481.0,898.5)--(475.0,896.5)--(467.0,897.5)--(464.0,901.5)--(459.0,901.5)--(456.5,900.0)--(455.0,894.5)--(449.0,892.5)--(444.0,893.5)--(437.5,891.0)--(436.5,884.0)--(433.5,879.0)--(438.5,872.0)--(438.5,869.0)--(435.5,868.0)--(436.0,865.5);
  \draw[rv active line] (418.5,869.0)--(413.5,877.0)--(409.5,879.0)--(409.5,885.0)--(408.0,887.5)--(381.0,887.5)--(376.5,894.0)--(372.0,896.5)--(358.0,896.5)--(351.0,886.5)--(339.0,886.5)--(337.0,888.5)--(331.0,888.5)--(330.0,883.5)--(326.0,883.5)--(323.0,881.5)--(320.0,881.5)--(316.0,885.5)--(303.0,886.5)--(301.0,883.5)--(298.5,883.0)--(298.5,873.0)--(303.5,870.0)--(303.5,867.0)--(301.0,863.5)--(298.0,863.5)--(296.0,861.5)--(294.0,861.5)--(293.5,864.0)--(290.0,866.5)--(287.0,866.5)--(283.0,863.5)--(280.0,871.5)--(275.0,871.5)--(271.0,867.5)--(264.0,867.5)--(260.0,869.5)--(255.5,867.0)--(255.0,857.5)--(249.0,855.5)--(244.0,856.5)--(241.5,855.0)--(239.0,849.5)--(231.0,848.5)--(226.5,846.0)--(226.5,839.0)--(224.5,834.0)--(229.5,828.0)--(231.5,822.0)--(225.0,806.5)--(219.0,806.5)--(215.0,810.5)--(211.0,810.5)--(205.5,807.0)--(205.5,799.0)--(201.5,795.0)--(201.5,792.0)--(205.5,789.0)--(200.5,782.0)--(200.5,768.0)--(203.0,766.5);
  \draw[rv active line] (194.5,765.0)--(194.5,768.0)--(190.0,770.5)--(188.0,770.5)--(186.5,767.0)--(188.5,756.0)--(187.5,749.0)--(191.5,742.0)--(185.5,737.0)--(184.5,734.0)--(186.5,729.0)--(193.5,725.0)--(195.5,719.0)--(195.5,709.0)--(192.5,707.0)--(193.5,696.0)--(190.0,694.5)--(188.5,692.0)--(190.0,689.5)--(193.0,689.5)--(195.5,685.0)--(194.5,677.0)--(197.0,674.5)--(200.0,674.5)--(202.0,671.5)--(208.0,673.5)--(216.0,672.5)--(217.5,671.0)--(218.5,665.0)--(216.5,654.0)--(211.5,649.0)--(211.5,643.0)--(218.5,639.0)--(219.5,625.0)--(225.0,621.5)--(230.0,623.5)--(234.5,622.0)--(233.5,614.0)--(240.5,610.0)--(240.5,606.0)--(236.5,600.0)--(241.5,594.0)--(240.5,592.0)--(243.0,586.5)--(250.0,585.5)--(253.0,588.5)--(257.0,588.5)--(260.0,586.5)--(262.0,587.5)--(267.5,582.0)--(269.5,576.0)--(274.0,571.5)--(281.0,574.5)--(290.0,574.5)--(293.0,577.5)--(295.0,576.5)--(296.5,578.0)--(296.0,580.5);
  \draw[rv active line] (298.5,580.0)--(297.5,572.0)--(300.5,569.0)--(300.5,566.0)--(304.0,560.5)--(309.0,559.5)--(311.0,561.5)--(316.0,562.5)--(319.0,558.5)--(329.0,558.5)--(328.5,556.0)--(331.0,555.5)--(334.0,562.5)--(338.0,561.5)--(342.5,564.0)--(344.5,571.0)--(341.5,574.0)--(349.0,577.5)--(355.0,575.5)--(357.5,573.0)--(357.5,570.0)--(361.0,567.5)--(365.0,567.5)--(367.0,569.5)--(374.0,568.5)--(384.0,571.5)--(385.5,574.0)--(384.5,587.0)--(389.5,590.0)--(389.5,592.0)--(386.5,595.0)--(391.0,597.5);
  \draw[rv active line] (397.5,619.0)--(391.0,626.5)--(387.0,622.5)--(385.0,625.5)--(382.0,622.5)--(381.5,629.0)--(378.0,632.5)--(378.5,629.0)--(376.0,628.5)--(374.5,631.0)--(376.5,632.0);
  \draw[rv active line] (338.0,666.5)--(339.0,665.5)--(340.0,667.5)--(345.0,667.5)--(347.5,666.0)--(347.5,663.0);
  \draw[rv active line] (375.0,658.5)--(380.0,659.5)--(384.0,655.5)--(391.0,656.5)--(394.5,660.0)--(394.5,663.0)--(396.5,665.0)--(394.5,669.0)--(396.0,673.5)--(401.0,670.5)--(410.0,671.5)--(413.0,667.5)--(415.0,667.5)--(420.0,670.5)--(420.5,673.0)--(424.5,676.0)--(423.5,680.0)--(426.0,681.5)--(431.0,680.5)--(436.0,684.5)--(439.5,679.0);
  \draw[rv active line] (453.0,674.5)--(454.5,675.0)--(454.5,671.0)--(450.5,667.0)--(450.5,661.0)--(448.0,661.5)--(445.0,659.5);
  \draw[rv active line] (439.0,651.5)--(433.5,646.0)--(433.5,641.0)--(425.5,638.0)--(425.5,633.0)--(422.5,630.0)--(422.5,628.0);
  \draw[rv active line] (428.0,600.5)--(425.5,595.0)--(425.5,584.0)--(422.5,578.0)--(423.5,571.0)--(428.0,566.5)--(436.0,565.5)--(437.5,564.0)--(436.5,562.0)--(441.0,558.5)--(443.5,559.0)--(441.5,561.0)--(442.0,563.5)--(449.0,562.5)--(451.0,565.5)--(460.0,563.5)--(461.5,561.0)--(461.5,553.0)--(464.0,550.5)--(469.0,549.5)--(474.0,551.5)--(478.5,548.0)--(479.0,545.5)--(482.0,545.5)--(485.0,540.5)--(490.0,540.5)--(493.0,545.5)--(496.0,545.5)--(498.0,547.5)--(501.0,545.5)--(507.0,545.5)--(513.0,551.5)--(525.0,549.5)--(530.0,553.5)--(535.0,553.5)--(538.5,560.0)--(537.5,569.0)--(539.5,571.0)--(539.5,574.0)--(547.0,575.5);

  % (d) Four localized capacity-limited active patches.
  \rvDisc{1143}{704}{145}
  \draw[rv capacity line] (1121.0,560.0)--(1131.0,558.4)--(1142.0,557.7)--(1153.0,558.3)--(1163.0,560.0);
  \draw[rv capacity line] (1285.0,685.0)--(1286.0,694.0)--(1286.2,704.0)--(1286.0,715.0)--(1285.0,725.0);
  \draw[rv capacity line] (1161.0,849.0)--(1152.0,850.8)--(1142.0,851.5)--(1131.0,850.8)--(1121.0,849.0);
  \draw[rv capacity line] (1001.0,725.0)--(1000.0,716.0)--(999.8,704.0)--(1000.0,694.0)--(1001.0,685.0);

  % Shared legend.
  \shade[inner color=rvCellOne,outer color=rvBodyBase] (154,954) rectangle (219,1013);
  \draw[rv navy boundary] (154,954) rectangle (219,1013);
  \node[rv legend] at (248,984) {Mass-bearing body};
  \rvDot{548}{982}
  \draw[rvCoralDark,line width=1.55pt,line cap=round] (568,982)--(630,982);
  \draw[rvCoral,line width=.95pt,line cap=round] (568,982)--(630,982);
  \node[rv legend] at (656,984) {Active exchange sites};
  \draw[rvNavy,line width=1.35pt,line cap=round] (1131,982)--(1199,982);
  \node[rv legend] at (1222,984) {Screened interface};
\end{tikzpicture}
